Interpretable and Efficient Data-driven Discovery and Control of Distributed Systems

Effectively controlling systems governed by Partial Differential Equations (PDEs) is crucial in several fields of Applied Sciences and Engineering. These systems usually yield significant challenges to conventional control schemes due to their nonlinear dynamics, partial observability, high-dimensionality once discretized, distributed nature, and the requirement for low-latency feedback control. Reinforcement Learning (RL), particularly Deep RL (DRL), has recently emerged as a promising control paradigm for such systems, demonstrating exceptional capabilities in managing high-dimensional, nonlinear dynamics. However, DRL faces challenges including sample inefficiency, robustness issues, and an overall lack of interpretability. To address these issues, we propose a data-efficient, interpretable, and scalable Dyna-style Model-Based RL framework for PDE control, combining the Sparse Identification of Nonlinear Dynamics with Control (SINDy-C) algorithm and an autoencoder (AE) framework for the sake of dimensionality reduction of PDE states and actions. This novel approach enables fast rollouts, reducing the need for extensive environment interactions, and provides an interpretable latent space representation of the PDE forward dynamics. We validate our method on two PDE problems describing fluid flows - namely, the 1D Burgers equation and 2D Navier-Stokes equations - comparing it against a model-free baseline, and carrying out an extensive analysis of the learned dynamics.

==> figures/AE_architecture/tikz_AE.tex <==
\begin{tikzpicture}
    % Define a variable for node size
    \def\nodeSize{0.35cm}
    \def\xDist{3*\nodeSize}
    \def\yDist{1.5*\nodeSize}
    \def\trapezoidWidth{4.5*\xDist}
    \def\trapezoidHeight{4*\yDist}

    
    % \begin{tikzpicture}[background rectangle/.style={fill=gray!50},
    %     inner frame xsep=6pt, 
    %     inner frame ysep=3pt,
    %     show background rectangle]
    % START OF THE RECTANGLE
    % Encoder for the state
    \node[align=center] (encoder) at (0,0) {
        \begin{tikzpicture}
            \node[circle, draw, minimum size=\nodeSize] (e1) at (0,2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (e2) at (0,1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (e3) at (0,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (e4) at (0,-0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (e5) at (0,-1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (e6) at (0,-2*\yDist) {};
            
            \node[circle, draw, minimum size=\nodeSize] (e7) at (\xDist,1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (e8) at (\xDist,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (e9) at (\xDist,-0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (e10) at (\xDist,-1.2*\yDist) {};
            
            \node[circle, draw, minimum size=\nodeSize] (e11) at (2*\xDist,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (e12) at (2*\xDist,-0.4*\yDist) {};
            
            \foreach \i in {1,2,3,4,5,6}
                \foreach \j in {7,8,9,10}
                    \draw (e\i) -- (e\j);
                    
            \foreach \j in {7,8,9,10}
                \draw (e\j) -- (e11);
                
            \foreach \j in {7,8,9,10}
                \draw (e\j) -- (e12);
        \end{tikzpicture}
    };
    \node[above=0.1cm of encoder] (encoderNetwork) {$\varphi_x(\cdot\;; \lightRed{\mathbf{W}_{\varphi_x}})$};
    \node[above=0.7cm of encoder] (EncoderLabel) {\darkBlue{Encoder}};

    \node[align=center] (encoderControl) at (0,-3) {
        \begin{tikzpicture}
            \node[circle, draw, minimum size=\nodeSize] (eC1) at (0,2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (eC2) at (0,1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (eC3) at (0,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (eC4) at (0,-0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (eC5) at (0,-1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (eC6) at (0,-2*\yDist) {};
                                                          
            \node[circle, draw, minimum size=\nodeSize] (eC7) at (\xDist,1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (eC8) at (\xDist,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (eC9) at (\xDist,-0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (eC10) at (\xDist,-1.2*\yDist) {};
                                                          
            \node[circle, draw, minimum size=\nodeSize] (eC11) at (2*\xDist,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (eC12) at (2*\xDist,-0.4*\yDist) {};
            
            \foreach \i in {1,2,3,4,5,6}
                \foreach \j in {7,8,9,10}
                    \draw (eC\i) -- (eC\j);
                    
            \foreach \j in {7,8,9,10}
                \draw (eC\j) -- (eC11);
                
            \foreach \j in {7,8,9,10}
                \draw (eC\j) -- (eC12);
        \end{tikzpicture}
    };
    \node[below=0.1cm of encoderControl] (encoderNetworkControl) {$\varphi_u(\cdot\;;
     \lightRed{\mathbf{W}_{\varphi_u}})$};

    % Latent System
    \node[align=center] (latent) at (3.5,-1.5) {
        \begin{tikzpicture}
            \node[draw, dashed, align=center, inner sep=10pt, fill=white, 
                    rounded corners=3pt,
            draw=darkBlue] (latent) at (0,0) 
            {$\vec{z}_x(t+1) = \vec{\Theta}(\vec{z}_x(t), 
            \vec{z}_u(t))\lightRed{\vec{\Xi}} \in \RR^\dimRedX$};
            % TODO(same dimension in the space)
        \end{tikzpicture}
    };
    % Decoder for the state
    \node[align=center] (decoder) at (7,0) {
        \begin{tikzpicture}
            \node[circle, draw, minimum size=\nodeSize] (dC1) at (0,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (dC2) at (0,-0.4*\yDist) {};
            
            \node[circle, draw, minimum size=\nodeSize] (dC3) at (\xDist,1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (dC4) at (\xDist,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (dC5) at (\xDist,-0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (dC6) at (\xDist,-1.2*\yDist) {};
            
            \node[circle, draw, minimum size=\nodeSize] (dC7) at (2*\xDist,2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (dC8) at (2*\xDist,1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (dC9) at (2*\xDist,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (dC10) at (2*\xDist,-0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (dC11) at (2*\xDist,-1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (dC12) at (2*\xDist,-2*\yDist) {};
            
            \foreach \i in {1,2}
                \foreach \j in {3,4,5,6}
                    \draw (dC\i) -- (dC\j);
                    
            \foreach \j in {3,4,5,6}
                \foreach \k in {7,8,9,10,11,12}
                    \draw (dC\j) -- (dC\k);
        \end{tikzpicture}
    };
    \node[above=0.1cm of decoder] (decoderNetwork) {$\psi_x(\cdot\;; \lightRed{\mathbf{W}_{\psi_x}})$};
    \node[above=0.7cm of decoder] (DecoderLabel) {\darkBlue{Decoder}};

    % Decoder for the state
    \node[align=center] (decoderControl) at (7,-3) {
        \begin{tikzpicture}
            \node[circle, draw, minimum size=\nodeSize] (d1) at (0,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (d2) at (0,-0.4*\yDist) {};
            
            \node[circle, draw, minimum size=\nodeSize] (d3) at (\xDist,1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (d4) at (\xDist,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (d5) at (\xDist,-0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (d6) at (\xDist,-1.2*\yDist) {};
            
            \node[circle, draw, minimum size=\nodeSize] (d7) at (2*\xDist,2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (d8) at (2*\xDist,1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (d9) at (2*\xDist,0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (d10) at (2*\xDist,-0.4*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (d11) at (2*\xDist,-1.2*\yDist) {};
            \node[circle, draw, minimum size=\nodeSize] (d12) at (2*\xDist,-2*\yDist) {};
            
            \foreach \i in {1,2}
                \foreach \j in {3,4,5,6}
                    \draw (d\i) -- (d\j);
                    
            \foreach \j in {3,4,5,6}
                \foreach \k in {7,8,9,10,11,12}
                    \draw (d\j) -- (d\k);
        \end{tikzpicture}
    };
    \node[below=0.1cm of decoderControl] (decoderNetworkControl) {
        $\psi_u(\cdot\;; \lightRed{\vec{W}_{\psi_u}})$};

     % Add boxes around encoder and decoder sections
     \begin{scope}[on background layer]
        \node[draw, rectangle, fit= (EncoderLabel) (encoderNetworkControl) (decoder)
                    (encoder) (encoderControl) (DecoderLabel),
                    rounded corners=3pt,
                    fill=superLightBlue,%, fill opacity=0.7
                    draw=darkBlue
                    ] (DimReductionBox) {};
    % \draw[draw=blue, fill=blue!10, fill opacity=0.7, thick, rounded corners=3pt, text opacity=1]
    \end{scope}
    % \end{tikzpicture}

    % State: Arrow to latent space and to the decoder
    \node[right=0.1cm of encoder] (EncoderToLabel) {};
    \node[right=0.8cm of encoder] (EncoderLabelToText) {};
    \draw[->] (EncoderToLabel) -- (EncoderLabelToText);
    % \node[right=of EncoderLabelToText] (stateEncoderText) {$\mathbf{z_x}(t)$};
    \node[left=0.8cm of decoder] (EncoderTextToLabel) {};
    \node[left=0.1cm of decoder] (LabelToDecoder) {};
    \draw[->] (EncoderTextToLabel) -- (LabelToDecoder);

    \path (EncoderLabelToText) -- (EncoderTextToLabel) 
        node[midway] {$\vec{z}_x(t) \in \RR^\dimRedX$}; %TODO(dimension)


    % Control: Arrow to latent space and to the decoder
    \node[right=0.1cm of encoderControl] (EncoderToLabelControl) {};
    \node[right=0.8cm of encoderControl] (EncoderLabelToTextControl) {};
    \draw[->] (EncoderToLabelControl) -- (EncoderLabelToTextControl);
    \node[left=0.8cm of decoderControl] (EncoderTextToLabelControl) {};
    \node[left=0.1cm of decoderControl] (LabelToDecoderControl) {};
    \draw[->] (EncoderTextToLabelControl) -- (LabelToDecoderControl);

    \path (EncoderLabelToTextControl) -- (EncoderTextToLabelControl) node[midway] 
        (latentControl) {$\vec{z}_u(t) \in \RR^\dimRedU$}; % TODO(dimension)

    \path (EncoderLabel) -- (DecoderLabel) node[midway] (LatentSystemLabel) {\darkBlue{Latent system}};
    \node[below=0.1mm of LatentSystemLabel, align=center] (LatentSystemLabelLabel) 
        {
        \raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}
            };

    % add nodes for the input and output space
    \node[left=0.4cm of encoder] (inputSpace) {$\mathbb{R}^{\dimObsX} \ni \vec{x}_t$};% TODO(dimension)
    \node[left=0.4cm of encoderControl] (inputControl) {$\mathbb{R}^{\dimU} \ni \vec{u}_t$};

    \path (inputSpace) -- (inputControl) node[midway] 
        (inputSpaceLabel) {
        \raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {1}}}
        }; 

    \draw[->] (inputSpace) -- (encoder);
    \draw[->] (inputControl) -- (encoderControl);

    \node[right=0.4cm of decoder] (outputSpace) {$\hat{\vec{x}}_t \in \mathbb{R}^{\dimObsX}$};
    \node[right=0.4cm of decoderControl] (outputControl) {$\hat{\vec{u}}_t \in \mathbb{R}^{\dimU}$};
    \path (outputSpace) -- (outputControl) node[midway] 
        (outputSpaceLabel) {
        \raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {3}}}
        }; 

    \draw[->] (decoder) -- (outputSpace);
    \draw[->] (decoderControl) -- (outputControl);


    % UPPER LOSS: add losses and arrows input/output to loss
    \node[above=0.5cm of LatentSystemLabel, align=center] (LatentSystemLoss)
        {
        $\norm{(\vec{x}_t, \vec{u}_t) - (\psi_x(\vec{z}_x; 
        \lightRed{\vec{W}_{\psi_x}}),
        \psi_u( \vec{z}_u; \lightRed{\vec{W}_{\psi_u}}))}_2^2$
        };
    \node[above=0.1mm of LatentSystemLoss, align=center] (LatentSystemLossLabel) 
        {
        \raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {4}}}
            };
    \draw[->, dashed] (inputSpace) |- (LatentSystemLoss);
    \draw[->, dashed] (outputSpace) |- (LatentSystemLoss);

    % LOWER LOSS: 
    \node[below=2.5cm of latentControl, align=center] (LatentPredLoss) 
        % {\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {4}}}\\
        {
            $\norm{\vec{x}_{t+1}  - \psi_x(\Theta(\vec{z}_x(t),
            \vec{z}_u(t))\lightRed{\vec{\Xi}}; \lightRed{\vec{W}_{\psi_x}})}_2^2
            + \norm{\lightRed{\vec{\Xi}}}_1$
            };
    \node[below=0.1cm of LatentPredLoss, align=center] (LatentPredLossLabel) 
        {\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {5}}}};
    \node[below=3.5cm of inputControl] (inputNextState) {$\mathbb{R}^{\dimObsX}
                \ni \vec{x}_{t+1}$};

    \draw[->, dashed] (latentControl) -- (LatentPredLoss) ;
    \draw[->, dashed] (inputControl) |- (LatentPredLoss) ;
    \draw[->, dashed] (outputControl) |- (LatentPredLoss) ;
    \draw[->, dashed] (inputNextState) |- (LatentPredLoss);
\end{tikzpicture}
